A Quantum Repeater Node with Trapped Ions: A Realistic Case Example

We evaluate the feasibility of the implementation of two quantum repeater protocols with an existing experimental platform based on a $^{40}$Ca$^+$-ion in a segmented micro trap, and a third one that requires small changes to the platform. A fiber cavity serves as an ion-light interface. Its small mode volume allows for a large coupling strength of $g_c = 2 \pi 20$ MHz despite comparatively large losses $\kappa = 2 \pi 36.6$ MHz. With a fiber diameter of 125 mu m, the cavity is integrated into the microstructured ion trap, which in turn is used to transport single ions in and out of the interaction zone in the fiber cavity. We evaluate the entanglement generation rate for a given fidelity using parameters from the experimental setup. The DLCZ protocol (Duan et al, Nature, 2001, 414, 413-418) and the hybrid protocol (van Loock et al, Phys. Rev. Lett., 2006, 96, 240501) outperform the EPR protocol (Sanguard et al, New J. Phys., 2013, 15, 085004). We calculate rates of more than than 35 s$^{-1}$ for non-local Bell state fidelities larger than 0.9 with the existing platform. We identify parameters which mainly limit the attainable rates, and conclude that entanglement generation rates of 740 s$^{-1}$ at fidelities of 0.9 are within reach with current technology.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

